$K_{l4}$ - Decays Beyond One Loop

The matrix elements for $K\rightarrow \pi \pi \l \nu$ decays are described by four form factors $F,G,H$ and $R$. We complete previous calculations by evaluating $R$ at next-to-leading order in the low-energy expansion. We then estimate higher order contributions using dispersion relations and determine the low-energy constants $L_1,L_2$ and $L_3$ from data on $K_{e4}$ decays and on elastic pion scattering. Finally, we present predictions for the slope of the form factor $G$ and for total decay rates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of LaTex file                %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following postscript file with 2 figures %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately           %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2239 1596 m
2180 1596 l
s 2239 1593 m
2180 1593 l
s 2222 1577 m
2200 1577 l
s 2239 1605 m
2239 1560 l
2222 1560 l
2239 1563 l
s 2211 1593 m
2211 1577 l
s 2180 1605 m
2180 1585 l
s 2239 1540 m
2236 1543 l
2234 1540 l
2236 1537 l
2239 1540 l
s 2220 1540 m
2180 1540 l
s 2220 1537 m
2180 1537 l
s 2220 1549 m
2220 1537 l
s 2180 1549 m
2180 1529 l
s 2220 1501 m
2217 1507 l
2214 1509 l
2208 1512 l
2203 1512 l
2197 1509 l
2194 1507 l
2192 1501 l
2192 1495 l
2194 1490 l
2197 1487 l
2203 1484 l
2208 1484 l
2214 1487 l
2217 1490 l
2220 1495 l
2220 1501 l
s 2217 1507 m
2211 1509 l
2200 1509 l
2194 1507 l
s 2194 1490 m
2200 1487 l
2211 1487 l
2217 1490 l
s 2214 1487 m
2217 1484 l
2220 1479 l
2217 1479 l
2217 1484 l
s 2197 1509 m
2194 1512 l
2189 1515 l
2186 1515 l
2180 1512 l
2178 1504 l
2178 1490 l
2175 1482 l
2172 1479 l
s 2186 1515 m
2183 1512 l
2180 1504 l
2180 1490 l
2178 1482 l
2172 1479 l
2169 1479 l
2164 1482 l
2161 1490 l
2161 1507 l
2164 1515 l
2169 1518 l
2172 1518 l
2178 1515 l
2180 1507 l
s 2186 1456 m
2183 1459 l
2180 1456 l
2183 1454 l
2186 1456 l
s 2228 1386 m
2225 1384 l
2222 1386 l
2225 1389 l
2228 1389 l
2234 1386 l
2236 1384 l
2239 1375 l
2239 1364 l
2236 1356 l
2234 1353 l
2228 1350 l
2222 1350 l
2217 1353 l
2211 1361 l
2206 1375 l
2203 1381 l
2197 1386 l
2189 1389 l
2180 1389 l
s 2239 1364 m
2236 1358 l
2234 1356 l
2228 1353 l
2222 1353 l
2217 1356 l
2211 1364 l
2206 1375 l
s 2186 1389 m
2189 1386 l
2189 1381 l
2183 1367 l
2183 1358 l
2186 1353 l
2189 1350 l
s 2189 1381 m
2180 1367 l
2180 1356 l
2183 1353 l
2189 1350 l
2194 1350 l
s 1694 2102 m
1694 2061 l
s 1681 2072 m
1679 2074 l
1677 2072 l
1679 2071 l
1681 2071 l
1683 2072 l
1683 2076 l
1681 2080 l
1677 2082 l
1644 2082 l
s 1683 2076 m
1681 2078 l
1677 2080 l
1644 2080 l
s 1670 2087 m
1670 2072 l
s 1644 2087 m
1644 2074 l
s 1690 2046 m
1686 2050 l
1681 2054 l
1673 2058 l
1664 2059 l
1657 2059 l
1647 2058 l
1640 2054 l
1634 2050 l
1630 2046 l
s 1686 2050 m
1679 2054 l
1673 2056 l
1664 2058 l
1657 2058 l
1647 2056 l
1642 2054 l
1634 2050 l
s 1666 2017 m
1670 2015 l
1662 2015 l
1666 2017 l
1668 2018 l
1670 2022 l
1670 2030 l
1668 2033 l
1666 2035 l
1662 2035 l
1660 2033 l
1658 2030 l
1655 2020 l
1653 2017 l
1651 2015 l
s 1664 2035 m
1662 2033 l
1660 2030 l
1657 2020 l
1655 2017 l
1653 2015 l
1647 2015 l
1645 2017 l
1644 2020 l
1644 2028 l
1645 2031 l
1647 2033 l
1651 2035 l
1644 2035 l
1647 2033 l
s 1645 1992 m
1621 2000 l
s 1645 1992 m
1621 1998 l
s 1645 1981 m
1621 1981 l
s 1645 1981 m
1621 1979 l
s 1642 2005 m
1645 2002 l
1647 1996 l
1647 1972 l
s 1642 2005 m
1644 2002 l
1645 1996 l
1645 1972 l
s 1644 1959 m
1645 1961 l
1647 1959 l
1645 1957 l
1642 1957 l
1638 1959 l
1636 1961 l
s 1666 1925 m
1670 1923 l
1662 1923 l
1666 1925 l
1668 1927 l
1670 1931 l
1670 1938 l
1668 1942 l
1666 1944 l
1662 1944 l
1660 1942 l
1658 1938 l
1655 1929 l
1653 1925 l
1651 1923 l
s 1664 1944 m
1662 1942 l
1660 1938 l
1657 1929 l
1655 1925 l
1653 1923 l
1647 1923 l
1645 1925 l
1644 1929 l
1644 1936 l
1645 1940 l
1647 1942 l
1651 1944 l
1644 1944 l
1647 1942 l
s 1660 1908 m
1621 1908 l
s 1660 1907 m
1621 1907 l
s 1660 1914 m
1660 1907 l
s 1621 1914 m
1621 1901 l
s 1666 1890 m
1666 1856 l
s 1655 1890 m
1655 1856 l
s 1683 1832 m
1681 1838 l
1675 1841 l
1666 1843 l
1660 1843 l
1651 1841 l
1645 1838 l
1644 1832 l
1644 1828 l
1645 1823 l
1651 1819 l
1660 1817 l
1666 1817 l
1675 1819 l
1681 1823 l
1683 1828 l
1683 1832 l
s 1683 1832 m
1681 1836 l
1679 1838 l
1675 1839 l
1666 1841 l
1660 1841 l
1651 1839 l
1647 1838 l
1645 1836 l
1644 1832 l
s 1644 1828 m
1645 1825 l
1647 1823 l
1651 1821 l
1660 1819 l
1666 1819 l
1675 1821 l
1679 1823 l
1681 1825 l
1683 1828 l
s 1690 1806 m
1686 1802 l
1681 1798 l
1673 1795 l
1664 1793 l
1657 1793 l
1647 1795 l
1640 1798 l
1634 1802 l
1630 1806 l
s 1686 1802 m
1679 1798 l
1673 1797 l
1664 1795 l
1657 1795 l
1647 1797 l
1642 1798 l
1634 1802 l
s  290 1571 m
 294 1569 l
 286 1569 l
 290 1571 l
 292 1573 l
 294 1577 l
 294 1584 l
 292 1588 l
 290 1590 l
 286 1590 l
 285 1588 l
 283 1584 l
 279 1575 l
 277 1571 l
 275 1569 l
s  288 1590 m
 286 1588 l
 285 1584 l
 281 1575 l
 279 1571 l
 277 1569 l
 272 1569 l
 270 1571 l
 268 1575 l
 268 1582 l
 270 1586 l
 272 1588 l
 275 1590 l
 268 1590 l
 272 1588 l
s  270 1547 m
 245 1554 l
s  270 1547 m
 245 1552 l
s  270 1536 m
 245 1536 l
s  270 1536 m
 245 1534 l
s  266 1560 m
 270 1556 l
 272 1550 l
 272 1526 l
s  266 1560 m
 268 1556 l
 270 1550 l
 270 1526 l
s  314 1485 m
 255 1519 l
s  307 1472 m
 268 1472 l
s  307 1470 m
 273 1459 l
s  307 1472 m
 268 1459 l
s  307 1446 m
 268 1459 l
s  307 1446 m
 268 1446 l
s  307 1444 m
 268 1444 l
s  307 1478 m
 307 1470 l
s  307 1446 m
 307 1439 l
s  268 1478 m
 268 1467 l
s  268 1452 m
 268 1439 l
s  322 1427 m
 320 1426 l
 318 1427 l
 320 1429 l
 322 1429 l
 326 1427 l
 327 1426 l
 329 1420 l
 329 1413 l
 327 1407 l
 326 1405 l
 322 1403 l
 318 1403 l
 314 1405 l
 311 1411 l
 307 1420 l
 305 1424 l
 301 1427 l
 296 1429 l
 290 1429 l
s  329 1413 m
 327 1409 l
 326 1407 l
 322 1405 l
 318 1405 l
 314 1407 l
 311 1413 l
 307 1420 l
s  294 1429 m
 296 1427 l
 296 1424 l
 292 1414 l
 292 1409 l
 294 1405 l
 296 1403 l
s  296 1424 m
 290 1414 l
 290 1407 l
 292 1405 l
 296 1403 l
 299 1403 l
s  270 1381 m
 245 1388 l
s  270 1381 m
 245 1386 l
s  270 1370 m
 245 1370 l
s  270 1370 m
 245 1368 l
s  266 1394 m
 270 1390 l
 272 1385 l
 272 1360 l
s  266 1394 m
 268 1390 l
 270 1385 l
 270 1360 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s  945 2458 m
 945 2493 l
s  945 2476 m
 606 2476 l
s  606 2458 m
 606 2493 l
s  447 2570 m
 424 2570 l
s  424 2476 m
 491 2476 l
s  447 2382 m
 424 2382 l
s  424 2287 m
 447 2287 l
s  447 2193 m
 424 2193 l
s  424 2099 m
 447 2099 l
s  491 2005 m
 424 2005 l
s  424 1911 m
 447 1911 l
s  447 1817 m
 424 1817 l
s  424 1723 m
 447 1723 l
s  447 1629 m
 424 1629 l
s  424 1535 m
 491 1535 l
s  447 1441 m
 424 1441 l
s  424 1347 m
 447 1347 l
s  447 1252 m
 424 1252 l
s  424 1158 m
 447 1158 l
s  491 1064 m
 424 1064 l
s  424  970 m
 447  970 l
s  447  876 m
 424  876 l
s  424  782 m
 447  782 l
s  447  688 m
 424  688 l
s  424  594 m
 491  594 l
s  447  500 m
 424  500 l
s  424  406 m
 447  406 l
s  384 2472 m
 348 2472 l
s  387 2470 m
 348 2470 l
s  387 2470 m
 359 2491 l
 359 2461 l
s  348 2478 m
 348 2464 l
s  382 1996 m
 380 1998 l
 378 1996 l
 380 1994 l
 382 1994 l
 386 1996 l
 387 2000 l
 387 2005 l
 386 2011 l
 382 2015 l
 378 2016 l
 371 2018 l
 359 2018 l
 354 2016 l
 350 2013 l
 348 2007 l
 348 2003 l
 350 1998 l
 354 1994 l
 359 1992 l
 361 1992 l
 367 1994 l
 371 1998 l
 373 2003 l
 373 2005 l
 371 2011 l
 367 2015 l
 361 2016 l
s  387 2005 m
 386 2009 l
 382 2013 l
 378 2015 l
 371 2016 l
 359 2016 l
 354 2015 l
 350 2011 l
 348 2007 l
s  348 2003 m
 350 2000 l
 354 1996 l
 359 1994 l
 361 1994 l
 367 1996 l
 371 2000 l
 373 2003 l
s  387 1538 m
 386 1544 l
 382 1546 l
 376 1546 l
 373 1544 l
 371 1538 l
 371 1531 l
 373 1525 l
 376 1524 l
 382 1524 l
 386 1525 l
 387 1531 l
 387 1538 l
s  387 1538 m
 386 1542 l
 382 1544 l
 376 1544 l
 373 1542 l
 371 1538 l
s  371 1531 m
 373 1527 l
 376 1525 l
 382 1525 l
 386 1527 l
 387 1531 l
s  371 1538 m
 369 1544 l
 367 1546 l
 363 1548 l
 356 1548 l
 352 1546 l
 350 1544 l
 348 1538 l
 348 1531 l
 350 1525 l
 352 1524 l
 356 1522 l
 363 1522 l
 367 1524 l
 369 1525 l
 371 1531 l
s  371 1538 m
 369 1542 l
 367 1544 l
 363 1546 l
 356 1546 l
 352 1544 l
 350 1542 l
 348 1538 l
s  348 1531 m
 350 1527 l
 352 1525 l
 356 1524 l
 363 1524 l
 367 1525 l
 369 1527 l
 371 1531 l
s  380 1090 m
 382 1087 l
 387 1081 l
 348 1081 l
s  386 1083 m
 348 1083 l
s  348 1090 m
 348 1074 l
s  387 1047 m
 386 1053 l
 380 1057 l
 371 1059 l
 365 1059 l
 356 1057 l
 350 1053 l
 348 1047 l
 348 1044 l
 350 1038 l
 356 1034 l
 365 1033 l
 371 1033 l
 380 1034 l
 386 1038 l
 387 1044 l
 387 1047 l
s  387 1047 m
 386 1051 l
 384 1053 l
 380 1055 l
 371 1057 l
 365 1057 l
 356 1055 l
 352 1053 l
 350 1051 l
 348 1047 l
s  348 1044 m
 350 1040 l
 352 1038 l
 356 1036 l
 365 1034 l
 371 1034 l
 380 1036 l
 384 1038 l
 386 1040 l
 387 1044 l
s  380  620 m
 382  616 l
 387  611 l
 348  611 l
s  386  612 m
 348  612 l
s  348  620 m
 348  603 l
s  380  586 m
 378  584 l
 376  586 l
 378  588 l
 380  588 l
 384  586 l
 386  584 l
 387  579 l
 387  571 l
 386  566 l
 384  564 l
 380  562 l
 376  562 l
 373  564 l
 369  570 l
 365  579 l
 363  583 l
 359  586 l
 354  588 l
 348  588 l
s  387  571 m
 386  568 l
 384  566 l
 380  564 l
 376  564 l
 373  566 l
 369  571 l
 365  579 l
s  352  588 m
 354  586 l
 354  583 l
 350  573 l
 350  568 l
 352  564 l
 354  562 l
s  354  583 m
 348  573 l
 348  566 l
 350  564 l
 354  562 l
 358  562 l
s 2120 2570 m
2098 2570 l
s 2053 2476 m
2120 2476 l
s 2120 2382 m
2098 2382 l
s 2098 2287 m
2120 2287 l
s 2120 2193 m
2098 2193 l
s 2098 2099 m
2120 2099 l
s 2120 2005 m
2053 2005 l
s 2098 1911 m
2120 1911 l
s 2120 1817 m
2098 1817 l
s 2098 1723 m
2120 1723 l
s 2120 1629 m
2098 1629 l
s 2053 1535 m
2120 1535 l
s 2120 1441 m
2098 1441 l
s 2098 1347 m
2120 1347 l
s 2120 1252 m
2098 1252 l
s 2098 1158 m
2120 1158 l
s 2120 1064 m
2053 1064 l
s 2098  970 m
2120  970 l
s 2120  876 m
2098  876 l
s 2098  782 m
2120  782 l
s 2120  688 m
2098  688 l
s 2053  594 m
2120  594 l
s 2120  500 m
2098  500 l
s 2098  406 m
2120  406 l
s  485 2593 m
 485 2571 l
s  545 2571 m
 545 2593 l
s  606 2593 m
 606 2571 l
s  667 2526 m
 667 2593 l
s  727 2593 m
 727 2571 l
s  788 2571 m
 788 2593 l
s  848 2593 m
 848 2571 l
s  909 2571 m
 909 2593 l
s  969 2593 m
 969 2526 l
s 1030 2571 m
1030 2593 l
s 1091 2593 m
1091 2571 l
s 1151 2571 m
1151 2593 l
s 1212 2593 m
1212 2571 l
s 1272 2526 m
1272 2593 l
s 1333 2593 m
1333 2571 l
s 1393 2571 m
1393 2593 l
s 1454 2593 m
1454 2571 l
s 1514 2571 m
1514 2593 l
s 1575 2593 m
1575 2526 l
s 1636 2571 m
1636 2593 l
s 1696 2593 m
1696 2571 l
s 1757 2571 m
1757 2593 l
s 1817 2593 m
1817 2571 l
s 1878 2526 m
1878 2593 l
s 1938 2593 m
1938 2571 l
s 1999 2571 m
1999 2593 l
s 2059 2593 m
2059 2571 l
s 2120 2571 m
2120 2593 l
s  683 2737 m
 665 2741 l
s  665 2741 m
 668 2737 l
 670 2731 l
 670 2726 l
 668 2720 l
 665 2716 l
 659 2714 l
 655 2714 l
 650 2716 l
 646 2720 l
 644 2726 l
 644 2731 l
 646 2737 l
 648 2739 l
 652 2741 l
 654 2741 l
 655 2739 l
 654 2737 l
 652 2739 l
s  670 2726 m
 668 2722 l
 665 2718 l
 659 2716 l
 655 2716 l
 650 2718 l
 646 2722 l
 644 2726 l
s  683 2737 m
 683 2718 l
s  682 2737 m
 682 2728 l
 683 2718 l
s  648 2700 m
 646 2701 l
 644 2700 l
 646 2698 l
 648 2700 l
s  683 2681 m
 665 2685 l
s  665 2685 m
 668 2681 l
 670 2675 l
 670 2670 l
 668 2664 l
 665 2660 l
 659 2659 l
 655 2659 l
 650 2660 l
 646 2664 l
 644 2670 l
 644 2675 l
 646 2681 l
 648 2683 l
 652 2685 l
 654 2685 l
 655 2683 l
 654 2681 l
 652 2683 l
s  670 2670 m
 668 2666 l
 665 2662 l
 659 2660 l
 655 2660 l
 650 2662 l
 646 2666 l
 644 2670 l
s  683 2681 m
 683 2662 l
s  682 2681 m
 682 2672 l
 683 2662 l
s  683 2636 m
 682 2642 l
 676 2645 l
 667 2647 l
 661 2647 l
 652 2645 l
 646 2642 l
 644 2636 l
 644 2632 l
 646 2627 l
 652 2623 l
 661 2621 l
 667 2621 l
 676 2623 l
 682 2627 l
 683 2632 l
 683 2636 l
s  683 2636 m
 682 2640 l
 680 2642 l
 676 2644 l
 667 2645 l
 661 2645 l
 652 2644 l
 648 2642 l
 646 2640 l
 644 2636 l
s  644 2632 m
 646 2629 l
 648 2627 l
 652 2625 l
 661 2623 l
 667 2623 l
 676 2625 l
 680 2627 l
 682 2629 l
 683 2632 l
s  986 2737 m
 968 2741 l
s  968 2741 m
 971 2737 l
 973 2731 l
 973 2726 l
 971 2720 l
 968 2716 l
 962 2714 l
 958 2714 l
 953 2716 l
 949 2720 l
 947 2726 l
 947 2731 l
 949 2737 l
 951 2739 l
 954 2741 l
 956 2741 l
 958 2739 l
 956 2737 l
 954 2739 l
s  973 2726 m
 971 2722 l
 968 2718 l
 962 2716 l
 958 2716 l
 953 2718 l
 949 2722 l
 947 2726 l
s  986 2737 m
 986 2718 l
s  984 2737 m
 984 2728 l
 986 2718 l
s  951 2700 m
 949 2701 l
 947 2700 l
 949 2698 l
 951 2700 l
s  986 2685 m
 975 2685 l
s  979 2685 m
 982 2683 l
 986 2679 l
 986 2675 l
 981 2666 l
 981 2662 l
 982 2660 l
 986 2659 l
s  982 2683 m
 984 2679 l
 984 2675 l
 981 2666 l
s  986 2659 m
 981 2659 l
 975 2660 l
 966 2668 l
 962 2670 l
 956 2672 l
 947 2672 l
s  975 2660 m
 966 2670 l
 962 2672 l
 956 2673 l
 947 2673 l
s  986 2644 m
 968 2647 l
s  968 2647 m
 971 2644 l
 973 2638 l
 973 2632 l
 971 2627 l
 968 2623 l
 962 2621 l
 958 2621 l
 953 2623 l
 949 2627 l
 947 2632 l
 947 2638 l
 949 2644 l
 951 2645 l
 954 2647 l
 956 2647 l
 958 2645 l
 956 2644 l
 954 2645 l
s  973 2632 m
 971 2629 l
 968 2625 l
 962 2623 l
 958 2623 l
 953 2625 l
 949 2629 l
 947 2632 l
s  986 2644 m
 986 2625 l
s  984 2644 m
 984 2634 l
 986 2625 l
s 1283 2718 m
1282 2720 l
1280 2718 l
1282 2716 l
1283 2716 l
1287 2718 l
1289 2722 l
1289 2728 l
1287 2733 l
1283 2737 l
1280 2739 l
1272 2741 l
1261 2741 l
1255 2739 l
1252 2735 l
1250 2729 l
1250 2726 l
1252 2720 l
1255 2716 l
1261 2714 l
1263 2714 l
1268 2716 l
1272 2720 l
1274 2726 l
1274 2728 l
1272 2733 l
1268 2737 l
1263 2739 l
s 1289 2728 m
1287 2731 l
1283 2735 l
1280 2737 l
1272 2739 l
1261 2739 l
1255 2737 l
1252 2733 l
1250 2729 l
s 1250 2726 m
1252 2722 l
1255 2718 l
1261 2716 l
1263 2716 l
1268 2718 l
1272 2722 l
1274 2726 l
s 1254 2700 m
1252 2701 l
1250 2700 l
1252 2698 l
1254 2700 l
s 1289 2673 m
1287 2679 l
1282 2683 l
1272 2685 l
1267 2685 l
1257 2683 l
1252 2679 l
1250 2673 l
1250 2670 l
1252 2664 l
1257 2660 l
1267 2659 l
1272 2659 l
1282 2660 l
1287 2664 l
1289 2670 l
1289 2673 l
s 1289 2673 m
1287 2677 l
1285 2679 l
1282 2681 l
1272 2683 l
1267 2683 l
1257 2681 l
1254 2679 l
1252 2677 l
1250 2673 l
s 1250 2670 m
1252 2666 l
1254 2664 l
1257 2662 l
1267 2660 l
1272 2660 l
1282 2662 l
1285 2664 l
1287 2666 l
1289 2670 l
s 1289 2636 m
1287 2642 l
1282 2645 l
1272 2647 l
1267 2647 l
1257 2645 l
1252 2642 l
1250 2636 l
1250 2632 l
1252 2627 l
1257 2623 l
1267 2621 l
1272 2621 l
1282 2623 l
1287 2627 l
1289 2632 l
1289 2636 l
s 1289 2636 m
1287 2640 l
1285 2642 l
1282 2644 l
1272 2645 l
1267 2645 l
1257 2644 l
1254 2642 l
1252 2640 l
1250 2636 l
s 1250 2632 m
1252 2629 l
1254 2627 l
1257 2625 l
1267 2623 l
1272 2623 l
1282 2625 l
1285 2627 l
1287 2629 l
1289 2632 l
s 1586 2718 m
1584 2720 l
1582 2718 l
1584 2716 l
1586 2716 l
1590 2718 l
1592 2722 l
1592 2728 l
1590 2733 l
1586 2737 l
1582 2739 l
1575 2741 l
1564 2741 l
1558 2739 l
1554 2735 l
1553 2729 l
1553 2726 l
1554 2720 l
1558 2716 l
1564 2714 l
1566 2714 l
1571 2716 l
1575 2720 l
1577 2726 l
1577 2728 l
1575 2733 l
1571 2737 l
1566 2739 l
s 1592 2728 m
1590 2731 l
1586 2735 l
1582 2737 l
1575 2739 l
1564 2739 l
1558 2737 l
1554 2733 l
1553 2729 l
s 1553 2726 m
1554 2722 l
1558 2718 l
1564 2716 l
1566 2716 l
1571 2718 l
1575 2722 l
1577 2726 l
s 1556 2700 m
1554 2701 l
1553 2700 l
1554 2698 l
1556 2700 l
s 1584 2683 m
1582 2681 l
1581 2683 l
1582 2685 l
1584 2685 l
1588 2683 l
1590 2681 l
1592 2675 l
1592 2668 l
1590 2662 l
1588 2660 l
1584 2659 l
1581 2659 l
1577 2660 l
1573 2666 l
1569 2675 l
1568 2679 l
1564 2683 l
1558 2685 l
1553 2685 l
s 1592 2668 m
1590 2664 l
1588 2662 l
1584 2660 l
1581 2660 l
1577 2662 l
1573 2668 l
1569 2675 l
s 1556 2685 m
1558 2683 l
1558 2679 l
1554 2670 l
1554 2664 l
1556 2660 l
1558 2659 l
s 1558 2679 m
1553 2670 l
1553 2662 l
1554 2660 l
1558 2659 l
1562 2659 l
s 1592 2644 m
1573 2647 l
s 1573 2647 m
1577 2644 l
1579 2638 l
1579 2632 l
1577 2627 l
1573 2623 l
1568 2621 l
1564 2621 l
1558 2623 l
1554 2627 l
1553 2632 l
1553 2638 l
1554 2644 l
1556 2645 l
1560 2647 l
1562 2647 l
1564 2645 l
1562 2644 l
1560 2645 l
s 1579 2632 m
1577 2629 l
1573 2625 l
1568 2623 l
1564 2623 l
1558 2625 l
1554 2629 l
1553 2632 l
s 1592 2644 m
1592 2625 l
s 1590 2644 m
1590 2634 l
1592 2625 l
s 1889 2718 m
1887 2720 l
1885 2718 l
1887 2716 l
1889 2716 l
1893 2718 l
1895 2722 l
1895 2728 l
1893 2733 l
1889 2737 l
1885 2739 l
1878 2741 l
1867 2741 l
1861 2739 l
1857 2735 l
1855 2729 l
1855 2726 l
1857 2720 l
1861 2716 l
1867 2714 l
1868 2714 l
1874 2716 l
1878 2720 l
1880 2726 l
1880 2728 l
1878 2733 l
1874 2737 l
1868 2739 l
s 1895 2728 m
1893 2731 l
1889 2735 l
1885 2737 l
1878 2739 l
1867 2739 l
1861 2737 l
1857 2733 l
1855 2729 l
s 1855 2726 m
1857 2722 l
1861 2718 l
1867 2716 l
1868 2716 l
1874 2718 l
1878 2722 l
1880 2726 l
s 1859 2700 m
1857 2701 l
1855 2700 l
1857 2698 l
1859 2700 l
s 1895 2681 m
1876 2685 l
s 1876 2685 m
1880 2681 l
1882 2675 l
1882 2670 l
1880 2664 l
1876 2660 l
1870 2659 l
1867 2659 l
1861 2660 l
1857 2664 l
1855 2670 l
1855 2675 l
1857 2681 l
1859 2683 l
1863 2685 l
1865 2685 l
1867 2683 l
1865 2681 l
1863 2683 l
s 1882 2670 m
1880 2666 l
1876 2662 l
1870 2660 l
1867 2660 l
1861 2662 l
1857 2666 l
1855 2670 l
s 1895 2681 m
1895 2662 l
s 1893 2681 m
1893 2672 l
1895 2662 l
s 1895 2636 m
1893 2642 l
1887 2645 l
1878 2647 l
1872 2647 l
1863 2645 l
1857 2642 l
1855 2636 l
1855 2632 l
1857 2627 l
1863 2623 l
1872 2621 l
1878 2621 l
1887 2623 l
1893 2627 l
1895 2632 l
1895 2636 l
s 1895 2636 m
1893 2640 l
1891 2642 l
1887 2644 l
1878 2645 l
1872 2645 l
1863 2644 l
1859 2642 l
1857 2640 l
1855 2636 l
s 1855 2632 m
1857 2629 l
1859 2627 l
1863 2625 l
1872 2623 l
1878 2623 l
1887 2625 l
1891 2627 l
1893 2629 l
1895 2632 l
s  485  381 m
 485  359 l
s  545  359 m
 545  381 l
s  606  381 m
 606  359 l
s  667  359 m
 667  426 l
s  727  381 m
 727  359 l
s  788  359 m
 788  381 l
s  848  381 m
 848  359 l
s  909  359 m
 909  381 l
s  969  426 m
 969  359 l
s 1030  359 m
1030  381 l
s 1091  381 m
1091  359 l
s 1151  359 m
1151  381 l
s 1212  381 m
1212  359 l
s 1272  359 m
1272  426 l
s 1333  381 m
1333  359 l
s 1393  359 m
1393  381 l
s 1454  381 m
1454  359 l
s 1514  359 m
1514  381 l
s 1575  426 m
1575  359 l
s 1636  359 m
1636  381 l
s 1696  381 m
1696  359 l
s 1757  359 m
1757  381 l
s 1817  381 m
1817  359 l
s 1878  359 m
1878  426 l
s 1938  381 m
1938  359 l
s 1999  359 m
1999  381 l
s 2059  381 m
2059  359 l
s 2120  359 m
2120  381 l
s  776 2476 m
1924  481 l
s  802 2476 m
 812 2459 l
 815 2454 l
s  827 2433 m
 829 2433 l
s  840 2411 m
 841 2409 l
 850 2393 l
 852 2389 l
s  863 2367 m
 865 2367 l
s  875 2345 m
 876 2343 l
 884 2326 l
 886 2322 l
s  896 2300 m
 898 2300 l
s  907 2277 m
 907 2276 l
 914 2260 l
 917 2254 l
s  925 2231 m
 927 2231 l
s  935 2207 m
 940 2193 l
 943 2184 l
s  950 2160 m
 952 2160 l
s  959 2136 m
 962 2127 l
 966 2112 l
s  972 2088 m
 974 2088 l
s  979 2064 m
 980 2060 l
 984 2043 l
 984 2040 l
s  989 2015 m
 991 2015 l
s  994 1990 m
 997 1977 l
 998 1966 l
s 1001 1941 m
1003 1941 l
s 1005 1916 m
1006 1910 l
1008 1894 l
1008 1891 l
s 1009 1867 m
1011 1867 l
s 1011 1842 m
1012 1827 l
1012 1817 l
s 1012 1792 m
1014 1792 l
s 1013 1767 m
1012 1761 l
1012 1744 l
1012 1742 l
s 1009 1717 m
1011 1717 l
s 1009 1692 m
1008 1677 l
1007 1667 l
s 1004 1642 m
1006 1642 l
s 1002 1617 m
1001 1611 l
 998 1594 l
 998 1592 l
s  992 1568 m
 994 1568 l
s  987 1543 m
 984 1528 l
 982 1519 l
s  975 1495 m
 977 1495 l
s  970 1471 m
 967 1461 l
 963 1446 l
s  955 1423 m
 957 1423 l
s  948 1399 m
 947 1395 l
 941 1378 l
 940 1375 l
s  931 1352 m
 933 1352 l
s  923 1328 m
 923 1328 l
 916 1311 l
 914 1305 l
s  903 1282 m
 905 1282 l
s  894 1259 m
 888 1245 l
 884 1236 l
s  872 1214 m
 874 1214 l
s  862 1191 m
 856 1178 l
 851 1169 l
s  838 1147 m
 840 1147 l
s  827 1125 m
 820 1112 l
 815 1103 l
s  801 1081 m
 803 1081 l
s  790 1060 m
 781 1045 l
 777 1038 l
s  762 1017 m
 764 1017 l
s  750  996 m
 749  995 l
 738  979 l
 736  975 l
s  721  955 m
 723  955 l
s  708  934 m
 704  929 l
 694  914 l
s  678  893 m
 680  893 l
s  664  873 m
 656  862 l
 649  853 l
s  633  833 m
 635  833 l
s  619  813 m
 618  813 l
 605  796 l
 603  794 l
s  587  774 m
 589  774 l
s  572  755 m
 565  746 l
 556  736 l
s  539  716 m
 541  716 l
s  524  697 m
 523  696 l
 509  679 l
 508  678 l
s  490  660 m
 492  660 l
s  475  641 m
 464  629 l
 458  622 l
s  440  604 m
 442  604 l
s  703 2476 m
 714 2459 l
 721 2448 l
s  739 2419 m
 745 2409 l
 755 2393 l
 756 2391 l
s  773 2362 m
 775 2359 l
 785 2343 l
 790 2334 l
s  808 2305 m
 815 2293 l
 825 2276 l
s  842 2248 m
 845 2243 l
 854 2226 l
 859 2219 l
s  875 2190 m
 884 2176 l
 892 2161 l
s  909 2133 m
 912 2126 l
 922 2110 l
 925 2104 l
s  942 2075 m
 950 2060 l
 958 2045 l
s  974 2016 m
 977 2010 l
 986 1993 l
 989 1987 l
s 1005 1957 m
1012 1943 l
1020 1928 l
s 1035 1898 m
1038 1894 l
1046 1877 l
1050 1868 l
s 1065 1838 m
1070 1827 l
1078 1810 l
1079 1808 l
s 1094 1778 m
1094 1777 l
1101 1761 l
1107 1748 l
s 1120 1717 m
1123 1711 l
1130 1694 l
1134 1686 l
s 1147 1656 m
1152 1644 l
1160 1628 l
1160 1625 l
s 1173 1594 m
1178 1578 l
1183 1563 l
s 1194 1531 m
1195 1528 l
1201 1511 l
1205 1500 l
s 1215 1468 m
1218 1461 l
1223 1445 l
1225 1436 l
s 1235 1404 m
1238 1395 l
1242 1378 l
1244 1372 l
s 1252 1340 m
1255 1328 l
1260 1312 l
1260 1308 l
s 1268 1275 m
1271 1262 l
1274 1245 l
1275 1243 l
s 1281 1210 m
1284 1195 l
1287 1178 l
1287 1177 l
s 1292 1144 m
1295 1129 l
1297 1112 l
1297 1111 l
s 1301 1078 m
1303 1062 l
1305 1045 l
1305 1045 l
s 1308 1012 m
1309  995 l
1310  979 l
1310  978 l
s 1312  945 m
1312  929 l
1313  912 l
1313  912 l
s 1313  878 m
1313  862 l
1313  846 l
1313  845 l
s 1312  812 m
1311  796 l
1311  779 l
1311  778 l
s 1309  745 m
1307  729 l
1306  713 l
1306  712 l
s 1303  679 m
1301  663 l
1299  646 l
1299  646 l
s 1294  613 m
1292  596 l
1289  580 l
s 1284  547 m
1284  546 l
1280  530 l
1277  514 l
s 1271  481 m
1270  480 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2239 1596 m
2180 1596 l
s 2239 1593 m
2180 1593 l
s 2222 1577 m
2200 1577 l
s 2239 1605 m
2239 1560 l
2222 1560 l
2239 1563 l
s 2211 1593 m
2211 1577 l
s 2180 1605 m
2180 1585 l
s 2239 1540 m
2236 1543 l
2234 1540 l
2236 1537 l
2239 1540 l
s 2220 1540 m
2180 1540 l
s 2220 1537 m
2180 1537 l
s 2220 1549 m
2220 1537 l
s 2180 1549 m
2180 1529 l
s 2220 1501 m
2217 1507 l
2214 1509 l
2208 1512 l
2203 1512 l
2197 1509 l
2194 1507 l
2192 1501 l
2192 1495 l
2194 1490 l
2197 1487 l
2203 1484 l
2208 1484 l
2214 1487 l
2217 1490 l
2220 1495 l
2220 1501 l
s 2217 1507 m
2211 1509 l
2200 1509 l
2194 1507 l
s 2194 1490 m
2200 1487 l
2211 1487 l
2217 1490 l
s 2214 1487 m
2217 1484 l
2220 1479 l
2217 1479 l
2217 1484 l
s 2197 1509 m
2194 1512 l
2189 1515 l
2186 1515 l
2180 1512 l
2178 1504 l
2178 1490 l
2175 1482 l
2172 1479 l
s 2186 1515 m
2183 1512 l
2180 1504 l
2180 1490 l
2178 1482 l
2172 1479 l
2169 1479 l
2164 1482 l
2161 1490 l
2161 1507 l
2164 1515 l
2169 1518 l
2172 1518 l
2178 1515 l
2180 1507 l
s 2186 1456 m
2183 1459 l
2180 1456 l
2183 1454 l
2186 1456 l
s 2228 1386 m
2225 1384 l
2222 1386 l
2225 1389 l
2228 1389 l
2234 1386 l
2236 1384 l
2239 1375 l
2239 1364 l
2236 1356 l
2231 1353 l
2222 1353 l
2217 1356 l
2214 1364 l
2214 1372 l
s 2239 1364 m
2236 1358 l
2231 1356 l
2222 1356 l
2217 1358 l
2214 1364 l
s 2214 1364 m
2211 1358 l
2206 1353 l
2200 1350 l
2192 1350 l
2186 1353 l
2183 1356 l
2180 1364 l
2180 1375 l
2183 1384 l
2186 1386 l
2192 1389 l
2194 1389 l
2197 1386 l
2194 1384 l
2192 1386 l
s 2208 1356 m
2200 1353 l
2192 1353 l
2186 1356 l
2183 1358 l
2180 1364 l
s 1187 2986 m
1187 2947 l
s 1189 2986 m
1189 2947 l
s 1187 2967 m
1184 2971 l
1180 2973 l
1176 2973 l
1171 2971 l
1167 2967 l
1165 2962 l
1165 2958 l
1167 2952 l
1171 2949 l
1176 2947 l
1180 2947 l
1184 2949 l
1187 2952 l
s 1176 2973 m
1172 2971 l
1169 2967 l
1167 2962 l
1167 2958 l
1169 2952 l
1172 2949 l
1176 2947 l
s 1182 2986 m
1189 2986 l
s 1187 2947 m
1195 2947 l
s 1208 2986 m
1208 2947 l
s 1210 2986 m
1210 2947 l
s 1202 2986 m
1230 2986 l
1230 2975 l
1228 2986 l
s 1202 2947 m
1215 2947 l
s 1269 2993 m
1236 2934 l
s 1301 2986 m
1301 2947 l
s 1303 2986 m
1303 2947 l
s 1301 2967 m
1297 2971 l
1294 2973 l
1290 2973 l
1284 2971 l
1281 2967 l
1279 2962 l
1279 2958 l
1281 2952 l
1284 2949 l
1290 2947 l
1294 2947 l
1297 2949 l
1301 2952 l
s 1290 2973 m
1286 2971 l
1282 2967 l
1281 2962 l
1281 2958 l
1282 2952 l
1286 2949 l
1290 2947 l
s 1295 2986 m
1303 2986 l
s 1301 2947 m
1309 2947 l
s 1337 2969 m
1338 2973 l
1338 2965 l
1337 2969 l
1335 2971 l
1331 2973 l
1323 2973 l
1320 2971 l
1318 2969 l
1318 2965 l
1320 2964 l
1323 2962 l
1333 2958 l
1337 2956 l
1338 2954 l
s 1318 2967 m
1320 2965 l
1323 2964 l
1333 2960 l
1337 2958 l
1338 2956 l
1338 2950 l
1337 2949 l
1333 2947 l
1325 2947 l
1322 2949 l
1320 2950 l
1318 2954 l
1318 2947 l
1320 2950 l
s 1361 2949 m
1353 2924 l
s 1361 2949 m
1355 2924 l
s 1372 2949 m
1372 2924 l
s 1372 2949 m
1374 2924 l
s 1348 2945 m
1351 2949 l
1357 2950 l
1381 2950 l
s 1348 2945 m
1351 2947 l
1357 2949 l
1381 2949 l
s  290 1571 m
 294 1569 l
 286 1569 l
 290 1571 l
 292 1573 l
 294 1577 l
 294 1584 l
 292 1588 l
 290 1590 l
 286 1590 l
 285 1588 l
 283 1584 l
 279 1575 l
 277 1571 l
 275 1569 l
s  288 1590 m
 286 1588 l
 285 1584 l
 281 1575 l
 279 1571 l
 277 1569 l
 272 1569 l
 270 1571 l
 268 1575 l
 268 1582 l
 270 1586 l
 272 1588 l
 275 1590 l
 268 1590 l
 272 1588 l
s  270 1547 m
 245 1554 l
s  270 1547 m
 245 1552 l
s  270 1536 m
 245 1536 l
s  270 1536 m
 245 1534 l
s  266 1560 m
 270 1556 l
 272 1550 l
 272 1526 l
s  266 1560 m
 268 1556 l
 270 1550 l
 270 1526 l
s  314 1485 m
 255 1519 l
s  307 1472 m
 268 1472 l
s  307 1470 m
 273 1459 l
s  307 1472 m
 268 1459 l
s  307 1446 m
 268 1459 l
s  307 1446 m
 268 1446 l
s  307 1444 m
 268 1444 l
s  307 1478 m
 307 1470 l
s  307 1446 m
 307 1439 l
s  268 1478 m
 268 1467 l
s  268 1452 m
 268 1439 l
s  322 1427 m
 320 1426 l
 318 1427 l
 320 1429 l
 322 1429 l
 326 1427 l
 327 1426 l
 329 1420 l
 329 1413 l
 327 1407 l
 326 1405 l
 322 1403 l
 318 1403 l
 314 1405 l
 311 1411 l
 307 1420 l
 305 1424 l
 301 1427 l
 296 1429 l
 290 1429 l
s  329 1413 m
 327 1409 l
 326 1407 l
 322 1405 l
 318 1405 l
 314 1407 l
 311 1413 l
 307 1420 l
s  294 1429 m
 296 1427 l
 296 1424 l
 292 1414 l
 292 1409 l
 294 1405 l
 296 1403 l
s  296 1424 m
 290 1414 l
 290 1407 l
 292 1405 l
 296 1403 l
 299 1403 l
s  270 1381 m
 245 1388 l
s  270 1381 m
 245 1386 l
s  270 1370 m
 245 1370 l
s  270 1370 m
 245 1368 l
s  266 1394 m
 270 1390 l
 272 1385 l
 272 1360 l
s  266 1394 m
 268 1390 l
 270 1385 l
 270 1360 l
s 1683 1310 m
1644 1310 l
s 1683 1308 m
1644 1308 l
s 1683 1284 m
1658 1308 l
s 1666 1299 m
1644 1284 l
s 1666 1301 m
1644 1286 l
s 1683 1316 m
1683 1303 l
s 1683 1291 m
1683 1280 l
s 1644 1316 m
1644 1303 l
s 1644 1291 m
1644 1280 l
s 1699 1254 m
1666 1254 l
s 1683 1271 m
1683 1237 l
s 1660 1193 m
1660 1159 l
s 1677 1144 m
1660 1114 l
1644 1144 l
s 1668 1060 m
1644 1068 l
s 1668 1060 m
1644 1066 l
s 1668 1049 m
1644 1049 l
s 1668 1049 m
1644 1047 l
s 1664 1073 m
1668 1070 l
1670 1064 l
1670 1040 l
s 1664 1073 m
1666 1070 l
1668 1064 l
1668 1040 l
s 1699 1012 m
1666 1012 l
s 1683 1029 m
1683  995 l
s 1668  971 m
1644  978 l
s 1668  971 m
1644  976 l
s 1668  960 m
1644  960 l
s 1668  960 m
1644  958 l
s 1664  984 m
1668  980 l
1670  974 l
1670  950 l
s 1664  984 m
1666  980 l
1668  974 l
1668  950 l
s 1683  939 m
1683  905 l
s 1658  891 m
1658  868 l
1662  868 l
1666  870 l
1668  872 l
1670  876 l
1670  881 l
1668  887 l
1664  891 l
1658  892 l
1655  892 l
1649  891 l
1645  887 l
1644  881 l
1644  878 l
1645  872 l
1649  868 l
s 1658  870 m
1664  870 l
1668  872 l
s 1670  881 m
1668  885 l
1664  889 l
1658  891 l
1655  891 l
1649  889 l
1645  885 l
1644  881 l
s 1699  838 m
1666  838 l
s 1683  855 m
1683  822 l
s 1670  803 m
1644  807 l
s 1670  801 m
1658  803 l
1649  805 l
1644  807 l
s 1670  782 m
1662  784 l
1655  788 l
s 1670  781 m
1664  782 l
1660  784 l
1655  788 l
1651  792 l
1647  797 l
1645  801 l
1644  807 l
s 1670  809 m
1670  801 l
s 1636  769 m
1636  747 l
1640  747 l
1644  749 l
1645  751 l
1647  754 l
1647  760 l
1645  766 l
1642  769 l
1636  771 l
1632  771 l
1627  769 l
1623  766 l
1621  760 l
1621  756 l
1623  751 l
1627  747 l
s 1636  749 m
1642  749 l
1645  751 l
s 1647  760 m
1645  764 l
1642  768 l
1636  769 l
1632  769 l
1627  768 l
1623  764 l
1621  760 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s  424 2593 m
 458 2592 l
s  491 2590 m
 524 2588 l
s  558 2587 m
 591 2585 l
s  624 2583 m
 657 2582 l
s  691 2580 m
 724 2578 l
s  757 2577 m
 791 2575 l
s  824 2573 m
 857 2572 l
s  890 2570 m
 924 2568 l
s  957 2567 m
 990 2565 l
s 1024 2563 m
1057 2562 l
s 1090 2560 m
1123 2558 l
s 1157 2557 m
1190 2555 l
s 1223 2553 m
1257 2552 l
s 1290 2550 m
1323 2548 l
s 1357 2547 m
1390 2545 l
s 1423 2543 m
1456 2542 l
s 1490 2540 m
1523 2538 l
s 1556 2537 m
1590 2535 l
s 1623 2534 m
1656 2532 l
s 1689 2530 m
1723 2529 l
s 1756 2527 m
1789 2525 l
s 1823 2524 m
1832 2523 l
s  491 2593 m
 424 2593 l
s  424 2494 m
 447 2494 l
s  447 2395 m
 424 2395 l
s  424 2295 m
 447 2295 l
s  447 2196 m
 424 2196 l
s  424 2097 m
 491 2097 l
s  447 1997 m
 424 1997 l
s  424 1898 m
 447 1898 l
s  447 1799 m
 424 1799 l
s  424 1699 m
 447 1699 l
s  491 1600 m
 424 1600 l
s  424 1501 m
 447 1501 l
s  447 1401 m
 424 1401 l
s  424 1302 m
 447 1302 l
s  447 1203 m
 424 1203 l
s  424 1103 m
 491 1103 l
s  447 1004 m
 424 1004 l
s  424  905 m
 447  905 l
s  447  805 m
 424  805 l
s  424  706 m
 447  706 l
s  491  607 m
 424  607 l
s  424  508 m
 447  508 l
s  447  408 m
 424  408 l
s  384 2590 m
 348 2590 l
s  387 2588 m
 348 2588 l
s  387 2588 m
 359 2608 l
 359 2578 l
s  348 2595 m
 348 2582 l
s  382 2087 m
 380 2089 l
 378 2087 l
 380 2085 l
 382 2085 l
 386 2087 l
 387 2091 l
 387 2097 l
 386 2102 l
 382 2106 l
 378 2108 l
 371 2110 l
 359 2110 l
 354 2108 l
 350 2104 l
 348 2099 l
 348 2095 l
 350 2089 l
 354 2085 l
 359 2084 l
 361 2084 l
 367 2085 l
 371 2089 l
 373 2095 l
 373 2097 l
 371 2102 l
 367 2106 l
 361 2108 l
s  387 2097 m
 386 2100 l
 382 2104 l
 378 2106 l
 371 2108 l
 359 2108 l
 354 2106 l
 350 2102 l
 348 2099 l
s  348 2095 m
 350 2091 l
 354 2087 l
 359 2085 l
 361 2085 l
 367 2087 l
 371 2091 l
 373 2095 l
s  387 1604 m
 386 1609 l
 382 1611 l
 376 1611 l
 373 1609 l
 371 1604 l
 371 1596 l
 373 1591 l
 376 1589 l
 382 1589 l
 386 1591 l
 387 1596 l
 387 1604 l
s  387 1604 m
 386 1608 l
 382 1609 l
 376 1609 l
 373 1608 l
 371 1604 l
s  371 1596 m
 373 1593 l
 376 1591 l
 382 1591 l
 386 1593 l
 387 1596 l
s  371 1604 m
 369 1609 l
 367 1611 l
 363 1613 l
 356 1613 l
 352 1611 l
 350 1609 l
 348 1604 l
 348 1596 l
 350 1591 l
 352 1589 l
 356 1587 l
 363 1587 l
 367 1589 l
 369 1591 l
 371 1596 l
s  371 1604 m
 369 1608 l
 367 1609 l
 363 1611 l
 356 1611 l
 352 1609 l
 350 1608 l
 348 1604 l
s  348 1596 m
 350 1593 l
 352 1591 l
 356 1589 l
 363 1589 l
 367 1591 l
 369 1593 l
 371 1596 l
s  380 1130 m
 382 1126 l
 387 1120 l
 348 1120 l
s  386 1122 m
 348 1122 l
s  348 1130 m
 348 1113 l
s  387 1087 m
 386 1092 l
 380 1096 l
 371 1098 l
 365 1098 l
 356 1096 l
 350 1092 l
 348 1087 l
 348 1083 l
 350 1077 l
 356 1074 l
 365 1072 l
 371 1072 l
 380 1074 l
 386 1077 l
 387 1083 l
 387 1087 l
s  387 1087 m
 386 1090 l
 384 1092 l
 380 1094 l
 371 1096 l
 365 1096 l
 356 1094 l
 352 1092 l
 350 1090 l
 348 1087 l
s  348 1083 m
 350 1079 l
 352 1077 l
 356 1075 l
 365 1074 l
 371 1074 l
 380 1075 l
 384 1077 l
 386 1079 l
 387 1083 l
s  380  633 m
 382  629 l
 387  624 l
 348  624 l
s  386  625 m
 348  625 l
s  348  633 m
 348  616 l
s  380  599 m
 378  598 l
 376  599 l
 378  601 l
 380  601 l
 384  599 l
 386  598 l
 387  592 l
 387  584 l
 386  579 l
 384  577 l
 380  575 l
 376  575 l
 373  577 l
 369  583 l
 365  592 l
 363  596 l
 359  599 l
 354  601 l
 348  601 l
s  387  584 m
 386  581 l
 384  579 l
 380  577 l
 376  577 l
 373  579 l
 369  584 l
 365  592 l
s  352  601 m
 354  599 l
 354  596 l
 350  586 l
 350  581 l
 352  577 l
 354  575 l
s  354  596 m
 348  586 l
 348  579 l
 350  577 l
 354  575 l
 358  575 l
s 2120 2593 m
2053 2593 l
s 2098 2494 m
2120 2494 l
s 2120 2395 m
2098 2395 l
s 2098 2295 m
2120 2295 l
s 2120 2196 m
2098 2196 l
s 2053 2097 m
2120 2097 l
s 2120 1997 m
2098 1997 l
s 2098 1898 m
2120 1898 l
s 2120 1799 m
2098 1799 l
s 2098 1699 m
2120 1699 l
s 2120 1600 m
2053 1600 l
s 2098 1501 m
2120 1501 l
s 2120 1401 m
2098 1401 l
s 2098 1302 m
2120 1302 l
s 2120 1203 m
2098 1203 l
s 2053 1103 m
2120 1103 l
s 2120 1004 m
2098 1004 l
s 2098  905 m
2120  905 l
s 2120  805 m
2098  805 l
s 2098  706 m
2120  706 l
s 2120  607 m
2053  607 l
s 2098  508 m
2120  508 l
s 2120  408 m
2098  408 l
s  424 2526 m
 424 2593 l
s  481 2593 m
 481 2571 l
s  537 2571 m
 537 2593 l
s  594 2593 m
 594 2571 l
s  650 2571 m
 650 2593 l
s  707 2593 m
 707 2526 l
s  763 2571 m
 763 2593 l
s  820 2593 m
 820 2571 l
s  877 2571 m
 877 2593 l
s  933 2593 m
 933 2571 l
s  990 2526 m
 990 2593 l
s 1046 2593 m
1046 2571 l
s 1103 2571 m
1103 2593 l
s 1159 2593 m
1159 2571 l
s 1216 2571 m
1216 2593 l
s 1272 2593 m
1272 2526 l
s 1329 2571 m
1329 2593 l
s 1385 2593 m
1385 2571 l
s 1442 2571 m
1442 2593 l
s 1498 2593 m
1498 2571 l
s 1555 2526 m
1555 2593 l
s 1611 2593 m
1611 2571 l
s 1668 2571 m
1668 2593 l
s 1724 2593 m
1724 2571 l
s 1781 2571 m
1781 2593 l
s 1837 2593 m
1837 2526 l
s 1894 2571 m
1894 2593 l
s 1950 2593 m
1950 2571 l
s 2007 2571 m
2007 2593 l
s 2063 2593 m
2063 2571 l
s  441 2636 m
 439 2642 l
 434 2645 l
 424 2647 l
 419 2647 l
 409 2645 l
 404 2642 l
 402 2636 l
 402 2632 l
 404 2627 l
 409 2623 l
 419 2621 l
 424 2621 l
 434 2623 l
 439 2627 l
 441 2632 l
 441 2636 l
s  441 2636 m
 439 2640 l
 437 2642 l
 434 2644 l
 424 2645 l
 419 2645 l
 409 2644 l
 406 2642 l
 404 2640 l
 402 2636 l
s  402 2632 m
 404 2629 l
 406 2627 l
 409 2625 l
 419 2623 l
 424 2623 l
 434 2625 l
 437 2627 l
 439 2629 l
 441 2632 l
s  716 2679 m
 718 2675 l
 724 2670 l
 685 2670 l
s  722 2672 m
 685 2672 l
s  685 2679 m
 685 2662 l
s  724 2636 m
 722 2642 l
 716 2645 l
 707 2647 l
 701 2647 l
 692 2645 l
 686 2642 l
 685 2636 l
 685 2632 l
 686 2627 l
 692 2623 l
 701 2621 l
 707 2621 l
 716 2623 l
 722 2627 l
 724 2632 l
 724 2636 l
s  724 2636 m
 722 2640 l
 720 2642 l
 716 2644 l
 707 2645 l
 701 2645 l
 692 2644 l
 688 2642 l
 686 2640 l
 685 2636 l
s  685 2632 m
 686 2629 l
 688 2627 l
 692 2625 l
 701 2623 l
 707 2623 l
 716 2625 l
 720 2627 l
 722 2629 l
 724 2632 l
s  999 2683 m
 997 2681 l
 995 2683 l
 997 2685 l
 999 2685 l
1003 2683 l
1004 2681 l
1006 2675 l
1006 2668 l
1004 2662 l
1003 2660 l
 999 2659 l
 995 2659 l
 991 2660 l
 988 2666 l
 984 2675 l
 982 2679 l
 978 2683 l
 973 2685 l
 967 2685 l
s 1006 2668 m
1004 2664 l
1003 2662 l
 999 2660 l
 995 2660 l
 991 2662 l
 988 2668 l
 984 2675 l
s  971 2685 m
 973 2683 l
 973 2679 l
 969 2670 l
 969 2664 l
 971 2660 l
 973 2659 l
s  973 2679 m
 967 2670 l
 967 2662 l
 969 2660 l
 973 2659 l
 977 2659 l
s 1006 2636 m
1004 2642 l
 999 2645 l
 990 2647 l
 984 2647 l
 975 2645 l
 969 2642 l
 967 2636 l
 967 2632 l
 969 2627 l
 975 2623 l
 984 2621 l
 990 2621 l
 999 2623 l
1004 2627 l
1006 2632 l
1006 2636 l
s 1006 2636 m
1004 2640 l
1003 2642 l
 999 2644 l
 990 2645 l
 984 2645 l
 975 2644 l
 971 2642 l
 969 2640 l
 967 2636 l
s  967 2632 m
 969 2629 l
 971 2627 l
 975 2625 l
 984 2623 l
 990 2623 l
 999 2625 l
1003 2627 l
1004 2629 l
1006 2632 l
s 1282 2683 m
1280 2681 l
1278 2683 l
1280 2685 l
1282 2685 l
1285 2683 l
1287 2681 l
1289 2675 l
1289 2668 l
1287 2662 l
1283 2660 l
1278 2660 l
1274 2662 l
1272 2668 l
1272 2673 l
s 1289 2668 m
1287 2664 l
1283 2662 l
1278 2662 l
1274 2664 l
1272 2668 l
s 1272 2668 m
1270 2664 l
1267 2660 l
1263 2659 l
1257 2659 l
1254 2660 l
1252 2662 l
1250 2668 l
1250 2675 l
1252 2681 l
1254 2683 l
1257 2685 l
1259 2685 l
1261 2683 l
1259 2681 l
1257 2683 l
s 1268 2662 m
1263 2660 l
1257 2660 l
1254 2662 l
1252 2664 l
1250 2668 l
s 1289 2636 m
1287 2642 l
1282 2645 l
1272 2647 l
1267 2647 l
1257 2645 l
1252 2642 l
1250 2636 l
1250 2632 l
1252 2627 l
1257 2623 l
1267 2621 l
1272 2621 l
1282 2623 l
1287 2627 l
1289 2632 l
1289 2636 l
s 1289 2636 m
1287 2640 l
1285 2642 l
1282 2644 l
1272 2645 l
1267 2645 l
1257 2644 l
1254 2642 l
1252 2640 l
1250 2636 l
s 1250 2632 m
1252 2629 l
1254 2627 l
1257 2625 l
1267 2623 l
1272 2623 l
1282 2625 l
1285 2627 l
1287 2629 l
1289 2632 l
s 1568 2668 m
1532 2668 l
s 1572 2666 m
1532 2666 l
s 1572 2666 m
1544 2686 l
1544 2657 l
s 1532 2673 m
1532 2660 l
s 1572 2636 m
1570 2642 l
1564 2645 l
1555 2647 l
1549 2647 l
1540 2645 l
1534 2642 l
1532 2636 l
1532 2632 l
1534 2627 l
1540 2623 l
1549 2621 l
1555 2621 l
1564 2623 l
1570 2627 l
1572 2632 l
1572 2636 l
s 1572 2636 m
1570 2640 l
1568 2642 l
1564 2644 l
1555 2645 l
1549 2645 l
1540 2644 l
1536 2642 l
1534 2640 l
1532 2636 l
s 1532 2632 m
1534 2629 l
1536 2627 l
1540 2625 l
1549 2623 l
1555 2623 l
1564 2625 l
1568 2627 l
1570 2629 l
1572 2632 l
s 1854 2681 m
1836 2685 l
s 1836 2685 m
1839 2681 l
1841 2675 l
1841 2670 l
1839 2664 l
1836 2660 l
1830 2659 l
1826 2659 l
1821 2660 l
1817 2664 l
1815 2670 l
1815 2675 l
1817 2681 l
1819 2683 l
1822 2685 l
1824 2685 l
1826 2683 l
1824 2681 l
1822 2683 l
s 1841 2670 m
1839 2666 l
1836 2662 l
1830 2660 l
1826 2660 l
1821 2662 l
1817 2666 l
1815 2670 l
s 1854 2681 m
1854 2662 l
s 1852 2681 m
1852 2672 l
1854 2662 l
s 1854 2636 m
1852 2642 l
1847 2645 l
1837 2647 l
1832 2647 l
1822 2645 l
1817 2642 l
1815 2636 l
1815 2632 l
1817 2627 l
1822 2623 l
1832 2621 l
1837 2621 l
1847 2623 l
1852 2627 l
1854 2632 l
1854 2636 l
s 1854 2636 m
1852 2640 l
1850 2642 l
1847 2644 l
1837 2645 l
1832 2645 l
1822 2644 l
1819 2642 l
1817 2640 l
1815 2636 l
s 1815 2632 m
1817 2629 l
1819 2627 l
1822 2625 l
1832 2623 l
1837 2623 l
1847 2625 l
1850 2627 l
1852 2629 l
1854 2632 l
s 2131 2662 m
2129 2664 l
2127 2662 l
2129 2660 l
2131 2660 l
2135 2662 l
2137 2666 l
2137 2672 l
2135 2677 l
2131 2681 l
2127 2683 l
2120 2685 l
2109 2685 l
2103 2683 l
2100 2679 l
2098 2673 l
2098 2670 l
2100 2664 l
2103 2660 l
2109 2659 l
2111 2659 l
2116 2660 l
2120 2664 l
2122 2670 l
2122 2672 l
2120 2677 l
2116 2681 l
2111 2683 l
s 2137 2672 m
2135 2675 l
2131 2679 l
2127 2681 l
2120 2683 l
2109 2683 l
2103 2681 l
2100 2677 l
2098 2673 l
s 2098 2670 m
2100 2666 l
2103 2662 l
2109 2660 l
2111 2660 l
2116 2662 l
2120 2666 l
2122 2670 l
s 2137 2636 m
2135 2642 l
2129 2645 l
2120 2647 l
2114 2647 l
2105 2645 l
2100 2642 l
2098 2636 l
2098 2632 l
2100 2627 l
2105 2623 l
2114 2621 l
2120 2621 l
2129 2623 l
2135 2627 l
2137 2632 l
2137 2636 l
s 2137 2636 m
2135 2640 l
2133 2642 l
2129 2644 l
2120 2645 l
2114 2645 l
2105 2644 l
2101 2642 l
2100 2640 l
2098 2636 l
s 2098 2632 m
2100 2629 l
2101 2627 l
2105 2625 l
2114 2623 l
2120 2623 l
2129 2625 l
2133 2627 l
2135 2629 l
2137 2632 l
s  424  359 m
 424  426 l
s  481  381 m
 481  359 l
s  537  359 m
 537  381 l
s  594  381 m
 594  359 l
s  650  359 m
 650  381 l
s  707  426 m
 707  359 l
s  763  359 m
 763  381 l
s  820  381 m
 820  359 l
s  877  359 m
 877  381 l
s  933  381 m
 933  359 l
s  990  359 m
 990  426 l
s 1046  381 m
1046  359 l
s 1103  359 m
1103  381 l
s 1159  381 m
1159  359 l
s 1216  359 m
1216  381 l
s 1272  426 m
1272  359 l
s 1329  359 m
1329  381 l
s 1385  381 m
1385  359 l
s 1442  359 m
1442  381 l
s 1498  381 m
1498  359 l
s 1555  359 m
1555  426 l
s 1611  381 m
1611  359 l
s 1668  359 m
1668  381 l
s 1724  381 m
1724  359 l
s 1781  359 m
1781  381 l
s 1837  426 m
1837  359 l
s 1894  359 m
1894  381 l
s 1950  381 m
1950  359 l
s 2007  359 m
2007  381 l
s 2063  381 m
2063  359 l
s 1832 2523 m
1857 2519 l
s 1880 2515 m
1882 2515 l
s 1906 2511 m
1931 2507 l
s 1954 2500 m
1956 2500 l
s 1978 2492 m
1993 2487 l
2000 2480 l
s 2016 2462 m
2018 2462 l
s 2029 2441 m
2030 2434 l
2025 2417 l
s 2011 2396 m
2013 2396 l
s 1992 2381 m
1971 2368 l
s 1949 2355 m
1951 2355 l
s 1928 2342 m
1906 2330 l
s 1883 2319 m
1885 2319 l
s 1861 2309 m
1838 2299 l
s 1814 2289 m
1816 2289 l
s 1792 2279 m
1786 2277 l
1769 2270 l
s 1745 2260 m
1747 2260 l
s 1723 2251 m
1702 2242 l
1700 2241 l
s 1675 2232 m
1677 2232 l
s 1653 2223 m
1630 2214 l
s 1605 2205 m
1607 2205 l
s 1583 2196 m
1568 2190 l
1560 2186 l
s 1536 2177 m
1538 2177 l
s 1513 2168 m
1490 2159 l
s 1466 2149 m
1468 2149 l
s 1444 2140 m
1436 2137 l
1421 2131 l
s 1396 2121 m
1398 2121 l
s 1374 2112 m
1351 2103 l
s 1327 2093 m
1329 2093 l
s 1305 2083 m
1282 2073 l
s 1258 2063 m
1260 2063 l
s 1236 2053 m
1228 2050 l
1213 2043 l
s 1190 2033 m
1192 2033 l
s 1168 2022 m
1151 2015 l
1145 2012 l
s 1122 2001 m
1124 2001 l
s 1100 1990 m
1079 1980 l
1078 1979 l
s 1055 1968 m
1057 1968 l
s 1033 1956 m
1012 1944 l
1011 1944 l
s  988 1932 m
 990 1932 l
s  968 1920 m
 949 1909 l
 946 1908 l
s  923 1895 m
 925 1895 l
s  903 1882 m
 891 1874 l
 882 1869 l
s  860 1855 m
 862 1855 l
s  840 1841 m
 837 1839 l
 820 1827 l
s  798 1812 m
 800 1812 l
s  779 1797 m
 765 1787 l
 760 1782 l
s  739 1766 m
 741 1766 l
s  721 1750 m
 703 1734 l
 702 1733 l
s  683 1716 m
 685 1716 l
s  666 1699 m
 649 1681 l
s  631 1662 m
 633 1662 l
s  616 1643 m
 604 1628 l
 601 1623 l
s  585 1603 m
 587 1603 l
s  571 1583 m
 567 1576 l
 558 1562 l
s  544 1540 m
 546 1540 l
s  533 1518 m
 526 1505 l
 522 1496 l
s  510 1474 m
 512 1474 l
s  501 1451 m
 495 1435 l
 492 1427 l
s  483 1404 m
 485 1404 l
s  477 1380 m
 472 1365 l
 470 1356 l
s  463 1331 m
 465 1331 l
s  458 1307 m
 456 1294 l
 454 1282 l
s  448 1258 m
 450 1258 l
s  445 1233 m
 444 1224 l
 442 1208 l
s  438 1184 m
 440 1184 l
s  437 1159 m
 436 1154 l
 435 1136 l
 435 1134 l
s  432 1109 m
 434 1109 l
s  431 1084 m
 431 1084 l
 430 1066 l
 430 1059 l
s  428 1034 m
 430 1034 l
s  428 1009 m
 427  996 l
 427  984 l
s  425  959 m
 427  959 l
s  426  934 m
 426  926 l
 426  909 l
s  424  884 m
 426  884 l
s  425  859 m
 425  855 l
 425  838 l
 425  834 l
s  424  809 m
 426  809 l
s  425  784 m
 425  768 l
 424  759 l
s  423  734 m
 425  734 l
s  424  709 m
 424  697 l
 424  684 l
s  423  659 m
 425  659 l
s  424  634 m
 424  627 l
 424  610 l
 424  609 l
s  423  584 m
 425  584 l
s  424  559 m
 424  557 l
 424  544 l
s  423  487 m
 425  487 l
s  424 2593 m
 458 2592 l
s  491 2590 m
 524 2588 l
s  558 2586 m
 591 2585 l
s  624 2583 m
 657 2581 l
s  691 2580 m
 724 2578 l
s  757 2576 m
 791 2574 l
s  824 2573 m
 857 2571 l
s  890 2569 m
 924 2568 l
s  957 2566 m
 990 2564 l
s 1024 2563 m
1057 2561 l
s 1090 2559 m
1123 2557 l
s 1157 2556 m
1190 2554 l
s 1223 2552 m
1257 2551 l
s 1290 2549 m
1323 2547 l
s 1356 2545 m
1390 2544 l
s 1423 2542 m
1456 2540 l
s 1490 2539 m
1523 2537 l
s 1556 2535 m
1589 2533 l
s 1623 2532 m
1656 2530 l
s 1689 2528 m
1723 2527 l
s 1756 2525 m
1789 2523 l
s 1793 2523 m
1826 2518 l
s 1858 2512 m
1891 2507 l
s 1923 2497 m
1950 2488 l
1953 2484 l
s 1977 2460 m
1984 2453 l
1989 2434 l
1989 2431 l
s 1977 2400 m
1975 2397 l
1958 2383 l
1952 2378 l
s 1924 2360 m
1900 2345 l
1896 2342 l
s 1867 2326 m
1840 2312 l
1837 2311 l
s 1807 2297 m
1801 2294 l
1776 2283 l
s 1746 2270 m
1722 2259 l
1715 2256 l
s 1685 2243 m
1682 2242 l
1654 2231 l
s 1623 2218 m
1597 2207 l
1592 2205 l
s 1562 2192 m
1555 2190 l
1531 2180 l
s 1500 2167 m
1471 2155 l
1469 2154 l
s 1439 2141 m
1429 2137 l
1408 2128 l
s 1377 2115 m
1346 2102 l
s 1316 2089 m
1306 2085 l
1285 2075 l
s 1255 2062 m
1229 2050 l
1225 2048 l
s 1195 2034 m
1190 2032 l
1164 2019 l
s 1134 2005 m
1120 1997 l
1105 1990 l
s 1075 1974 m
1050 1961 l
1046 1959 l
s 1016 1943 m
 988 1927 l
 987 1927 l
s  958 1910 m
 957 1909 l
 930 1893 l
s  902 1875 m
 900 1874 l
 874 1857 l
 874 1857 l
s  846 1838 m
 822 1821 l
 819 1819 l
s  792 1799 m
 776 1787 l
 766 1778 l
s  740 1757 m
 733 1751 l
 715 1735 l
s  691 1712 m
 677 1699 l
 668 1688 l
s  645 1664 m
 644 1663 l
 629 1646 l
 623 1639 l
s  602 1613 m
 600 1610 l
 588 1593 l
 583 1586 l
s  564 1558 m
 564 1558 l
 553 1540 l
 547 1529 l
s  531 1500 m
 525 1488 l
 517 1470 l
s  503 1440 m
 502 1435 l
 495 1417 l
 492 1408 l
s  481 1377 m
 477 1365 l
 472 1347 l
 472 1345 l
s  464 1313 m
 463 1312 l
 459 1294 l
 456 1280 l
s  450 1247 m
 449 1242 l
 447 1224 l
 445 1214 l
s  441 1181 m
 440 1171 l
 438 1154 l
 437 1148 l
s  434 1115 m
 433 1101 l
 432 1084 l
 432 1082 l
s  430 1048 m
 429 1031 l
 429 1015 l
s  427  982 m
 427  978 l
 427  961 l
 427  948 l
s  426  915 m
 426  908 l
 426  890 l
 425  882 l
s  425  848 m
 425  838 l
 425  820 l
 425  815 l
s  425  782 m
 425  768 l
 425  750 l
 425  748 l
s  424  715 m
 424  715 l
 424  697 l
 424  682 l
s  424  648 m
 424  645 l
 424  627 l
 424  615 l
s  424  582 m
 424  574 l
 424  557 l
 424  548 l
s  423  487 m
 425  487 l
s
saveobj restore
showpage
